Pseudodeterministic Communication Complexity

We exhibit an $n$-bit partial function with randomized communication complexity $O(\log n)$ but such that any completion of this function into a total one requires randomized communication complexity $n^{\Omega(1)}$. In particular, this shows an exponential separation between randomized and \emph{pseudodeterministic} communication protocols. Previously, Gavinsky (2025) showed an analogous separation in the weaker model of parity decision trees. We use lifting techniques to extend his proof idea to communication complexity.

==> pics/assign-comm.tex <==
\begin{tikzpicture}
    \def\a{6}
    \def\b{2}
    \def\rat{\b / \a}
    
    \def\colorlist{{
        "VioletRed", "ForestGreen", "Periwinkle", "Peach"
    }}
    \def\vallist{{
        "1", "1", "0", "0", "1", "1", "1", "0", "1"
    }}
    \def\shi{{
        "2", "3", "2", "2"
    }}

    \tikzmath{
        int \im;
        \gs = 0;
        \hm = 0;
        \size = \b;
        for \im in {0, 1, ..., 3}{
            {
            \begin{scope}[shift = {(0, -\a + \hm - 0.25)}]
                \pgfmathparse{\colorlist[\im]}
                \edef\col{\pgfmathresult}
                \foreach \j in {0, 1}{
                    \begin{scope}[shift = {(0, {\j * (\size / 3 + 0.1)})}]
                        \pic[\col] {universe-rect = {\a}{\size / 4}};
                        \draw[\col, step = 0.2 * \b, thin] (0.2 * \b * \gs, 0) -- ++(0, \size / 4);

                        \fill[
                            pattern = {Lines[angle = 45, distance = 3pt, line width = 0.1pt]},
                            pattern color = blue] (0.2 * \b * \gs, 0) rectangle (\a, \size / 4);
                    \end{scope}
                }
                \node[left, \col] at (0, \size / 8) {$X$};
                \node[left, \col] at (0, \size / 3 + 0.1 + \size / 8) {$Y$};

                \draw[\col,
                    decoration = {brace, mirror, raise = 2pt, amplitude = 3pt},
                    decorate] (0.2 * \b * \gs, 0) -- (\a, 0) node[midway, below = 3pt] {\small spread};
                \ifthenelse{
                    \im > 0
                }{
                    \draw[\col,
                        decoration = {brace, mirror, raise = 2pt, amplitude = 3pt},
                        decorate] (0, 0) -- (0.2 * \b * \gs, 0) node[midway, below = 3pt] {\small fixed};
                }{};
                \end{scope}
            };
            \gs = \gs + \shi[\im];
            \size = \size - 0.2 * \b;
            \hm = \hm - \size * 0.65 - 0.8;
        };
    }
    \node[above] at (\a / 2, -\a + 1) {$[n]$};

    \node[fancy-arrow, scale = 0.5] (ar) at (\a / 2, -2 * \a - 0.4) {};
    \node[right = 5pt] at (ar) {$\IP^n$}; 
%    \draw[->, thick] (\a / 2, -2 * \a) -- ++(0, -1) node[midway, right = 3pt] {$\mathrm{IP}^n$};
    
    \begin{scope}[shift = {(0, -2 * \a - 4)}]
        \tikzmath{
            int \im;
            \gs = 0;
            \hm = 0;
            \size = \b;
            for \im in {0, 1, ..., 3}{
                {
                \begin{scope}[shift = {(0, \hm)}]
                    \pgfmathparse{\colorlist[\im]}
                    \edef\col{\pgfmathresult}
                    \pic[\col] {universe-rect = {\a}{\size}};
                    \node[left, \col] at (0, \size / 2) {$\IP(X \times Y)$};
                    \draw[\col, step = 0.2 * \b, thin] (0, 0) grid (0.2 * \b * \gs, \size);
                    \pgfmathtruncatemacro{\t}{\gs - 1}
                    \ifthenelse{
                        \t > 0
                    }{
                        \foreach \i in {0, 1, ..., \t}{
                            \pgfmathparse{\vallist[\i]}
                            \edef\val{\pgfmathresult}
                            \pgfmathtruncatemacro{\temp}{4 - \im}
                            \foreach \j in {0, 1, ..., \temp}{
                                \node[\col] at ({(0.5 + \i) * 0.2 * \b}, {(0.5 + \j) * 0.2 * \b})
                                {$\val$};
                            }
                        }
                    }{};
                    \fill[
                        pattern = {Lines[angle = 45, distance = 3pt, line width = 0.1pt]},
                        pattern color = blue] (0.2 * \b * \gs, 0) rectangle (\a, \size);
                    \draw[\col,
                        decoration = {brace, mirror, raise = 2pt, amplitude = 3pt},
                        decorate] (0.2 * \b * \gs, 0) -- (\a, 0) node[midway, below = 5pt] {\small $F$};
                    \ifthenelse{
                        \im = 2
                    }{
                        \draw[decoration = {brace, mirror, raise = 2pt, amplitude = 3pt},
                            decorate] (0.2 * \b * 2, 0) -- ++(0.2 * \b * 3, 0)
                            node[midway, below = 5pt] {\small unsafe};
                    }{};

                \end{scope}
                };
                \gs = \gs + \shi[\im];
                \size = \size - 0.2 * \b;
                \hm = \hm - \size - 0.8;
            };
        }

    
        \draw[pattern = {Lines[angle = 45, distance = 3pt, line width = 0.1pt]}, pattern color = blue]
            (0, 0) rectangle (\a, \b);
        \node[above] at (\a / 2, \b) {$[n]$};
        \node at (0, 2.7) {};
        \node at (0, -6.7) {};
    \end{scope}

\end{tikzpicture}

==> pics/assign-decision.tex <==
\begin{tikzpicture}
    \def\a{6}
    \def\b{2}
    \def\rat{\b / \a}

    \def\colorlist{{
        "VioletRed", "ForestGreen", "Periwinkle", "Peach"
    }}
    \def\vallist{{
        "0", "1", "1", "1", "1", "0", "1", "0", "1"
    }}


    \tikzmath{
        int \im;
        \hm = 0;
        \size = \b;
        for \im in {0, 1, ..., 3}{
            {
                \begin{scope}[shift = {(0, \hm)}]
                    \pgfmathparse{\colorlist[\im]}
                    \edef\col{\pgfmathresult}
                    \pic[\col] {universe-rect = {\a}{\size}};
                    \node[left, \col] at (0, \size / 2) {$X$};
                    \draw[\col, step = 0.2 * \b, thin] (0, 0) grid (0.6 * \b * \im, \size);
%                    \pgfmathtruncatemacro{\temp}{int(5 - \im)}
                    \pgfmathtruncatemacro{\t}{3 * \im - 1}
                    \ifthenelse{
                        \t > 0
                    }{
                        \foreach \i in {0, 1, ..., \t}{
                            \pgfmathparse{\vallist[\i]}
                            \edef\val{\pgfmathresult}
                            \pgfmathtruncatemacro{\temp}{4 - \im}
                            \foreach \j in {0, 1, ..., \temp}{
                                \node[\col] at ({(0.5 + \i) * 0.2 * \b}, {(0.5 + \j) * 0.2 * \b})
                                {$\val$};
                            }
                        }
                    }{};
                    \fill[
                        pattern = {Lines[angle = 45, distance = 3pt, line width = 0.1pt]},
                        pattern color = blue]
                        (0.6 * \b * \im, 0) rectangle (\a, \size);
                    \draw[\col,
                        decoration = {brace, mirror, raise = 2pt, amplitude = 3pt},
                        decorate] (0.6 * \b * \im, 0) -- (\a, 0) node[midway, below = 5pt] {\small $F$};

                \end{scope}
            };
            \size = \size - 0.2 * \b;
            \hm = \hm - \size - 0.8;
        };
    }
    
    
    \draw[pattern = {Lines[angle = 45, distance = 3pt, line width = 0.1pt]}, pattern color = blue]
        (0, 0) rectangle (\a, \b);
    \node[above] at (\a / 2, \b) {$[n]$};


    \node at (0, 2.7) {};
    \node at (0, -6.7) {};
\end{tikzpicture}

==> pics/cube-comm.tex <==
\begin{tikzpicture}
    \def\a{3}
    \def\b{4}
    \def\rat{\b / \a}

    \def\colorlist{{
        "VioletRed", "ForestGreen", "Periwinkle", "Peach"
    }}


    \pic[shift = {(-\a, -\a)}] {universe-rect = {2 * \a}{2 * \a}};
    \node[above] at (0, \a) {$\Sigma^n$};
    \node[right] at (\a, 0) {$\Sigma^n$};

    \pic {comm-rect = {{(\a - 0.06)}}{{(\a - 0.06)}}{VioletRed}{r1}};
    \pic[shift = {(0.5, 0.5)}] {comm-rect = {2}{2}{ForestGreen}{r2}};
    \pic[shift = {(1.6, 1.3)}] {comm-rect = {0.85}{\rat * 0.85}{Periwinkle}{r3}};
    \pic[shift = {(1.3, 1.4)}] {comm-rect = {0.5}{\rat * 0.5}{Peach!70!black}{r4}};

    \draw[->, linecol = {0.3pt}{VioletRed}{ForestGreen}] (r1) -- (r2);
    \draw[->, decorate,
        decoration = {snake, segment length = 1mm, amplitude = 0.3mm, post length = 1mm}] (r2) -- (r3);
    \draw[->, linecol = {0.3pt}{Periwinkle}{Peach!70!black}] (r3) -- (r4);


    \node[fancy-arrow, scale = 0.5] (ar) at (0, -\a - 1.4) {};
    \node[right = 5pt] at (ar) {$\IP^n$}; 
%    \draw[->, thick] (0, -\a - 1) -- ++(0, -1) node[midway, right = 3pt] {$\mathrm{IP}^n$};
    
    \begin{scope}[shift = {(0, -2 * \a - 4)}]
        \fill[black!10, rounded corners = 2pt] (-0.1 - \a, 0) -- (0, {-\b - 0.1 * \rat}) --
            (\a + 0.1, 0) -- (0, {\b + 0.1 * \rat}) -- cycle;
        \draw[very thick, fill = white, name path = fr] (-\a, 0) -- (0, -\b) -- (\a, 0) -- (0, \b) --
            cycle;
        \draw[dashed, thin] (-\a, 0) -- ++(2 * \a, 0);
        \node[below = 3pt] at (0.08, -\b) {$0^n$};
        \node[above = 3pt] at (0.08, \b) {$1^n$};

        \foreach \i in {1, 2}{
            \path[name path = val-\i] (-\a, {(0.35 * (2 * \i - 3) * \b)}) -- ++(2 * \a, 0);
            \path[name intersections = {of = fr and val-\i}];
            \draw[thick] (intersection-1) -- (intersection-2);
        }

        \pic {rhom = {{(\a - 0.07)}}{{(\b - 0.07)}}{VioletRed}{a1}};
        \pic[shift = {(0.4, 1.2)}] {rhom = {1.5}{\rat * 1.5}{ForestGreen}{a2}};
        \pic[shift = {(0.9, 1.2)}] {rhom = {0.85}{\rat * 0.85}{Periwinkle}{a3}};
        \pic[shift = {(0.9, 1.6)}] {rhom = {0.5}{\rat * 0.5}{Peach!70!black}{a4}};

        \draw[->, linecol = {0.3pt}{VioletRed}{ForestGreen}] (a1) -- (a2);
        \draw[->, decorate,
            decoration = {snake, segment length = 1mm, amplitude = 0.3mm, post length = 1mm}] (a2) -- (a3);
        \draw[->, linecol = {0.3pt}{Periwinkle}{Peach!70!black}] (a3) -- (a4);

        \node at (0, 0.8 * \b) {\Large $1$};
        \node at (0, -0.8 * \b) {\Large $0$};

        \node at (0, 4.7) {};
        \node at (0, -4.7) {};        
    \end{scope}

\end{tikzpicture}

==> pics/cube-decision.tex <==
\begin{tikzpicture}
    \def\a{3}
    \def\b{4}
    \def\rat{\b / \a}

    \def\colorlist{{
        "VioletRed", "ForestGreen", "Periwinkle", "Peach"
    }}



    \fill[black!10, rounded corners = 2pt] (-0.1 - \a, 0) -- (0, {-\b - 0.1 * \rat}) --
        (\a + 0.1, 0) -- (0, {\b + 0.1 * \rat}) -- cycle;
    \draw[very thick, fill = white, name path = fr] (-\a, 0) -- (0, -\b) -- (\a, 0) -- (0, \b) -- 
        cycle;
    \draw[dashed, thin] (-\a, 0) -- ++(2 * \a, 0);
    \node[below = 3pt] at (0.08, -\b) {$0^n$};
    \node[above = 3pt] at (0.08, \b) {$1^n$};


    \foreach \i in {1, 2}{
        \path[name path = val-\i] (-\a, {(0.35 * (2 * \i - 3) * \b)}) -- ++(2 * \a, 0);
        \path[name intersections = {of = fr and val-\i}];
        \draw[thick] (intersection-1) -- (intersection-2);
    }

    \pic {rhom = {{(\a - 0.07)}}{{(\b - 0.07)}}{VioletRed}{a1}};
    \pic[shift = {(0.5, 0.5)}] {rhom = {2}{\rat * 2}{ForestGreen}{a2}};
    \pic[shift = {(1, 1.3)}] {rhom = {0.85}{\rat * 0.85}{Periwinkle}{a3}};
    \pic[shift = {(1, 1.7)}] {rhom = {0.5}{\rat * 0.5}{Peach!70!black}{a4}};
    
    \draw[->, linecol = {0.3pt}{VioletRed}{ForestGreen}] (a1) -- (a2);
    \draw[->, linecol = {0.3pt}{ForestGreen}{Periwinkle}] (a2) -- (a3);
    \draw[->, linecol = {0.3pt}{Periwinkle}{Peach!70!black}] (a3) -- (a4);

    \node at (0, 0.75 * \b) {\Large $1$};
    \node at (0, -0.75 * \b) {\Large $0$};

    \node at (0, 4.7) {};
    \node at (0, -4.7) {};
\end{tikzpicture}
